Temporal Specification Guidance for Text-to-Video Generation

Text-to-video models often generate the visual concepts requested in natural language prompts but fail to satisfy their intended ordering, timing, and persistence requirements. We propose representing these requirements as specifications in a formal Temporal Logic, and introduce Temporal Specification Guidance (TSG), a training-free inference-time framework that turns temporal specifications into executable objectives for guiding video generation during sampling. TSG scores traces of visual concept evidence using differentiable quantitative semantics and uses the score's gradients to construct a specification-guided denoising direction. We instantiate this framework with video-text attention traces, efficient differentiable scores for Metric Temporal Logic, and gradient-derived attention biases. This instantiation requires neither an external concept classifier nor backpropagation through the video transformer. Its attention-steered forward pass yields a denoising direction that augments classifier-free guidance (CFG). On a benchmark of 220 prompts spanning 11 categories of temporal constraints, including ordered object entry and state transitions, this instantiation improves specification satisfaction accuracy over CFG by 9.5-20 percentage points across five models, with minimal memory overhead. These results demonstrate the potential of temporal specifications and differentiable satisfaction objectives as a flexible interface for controlling video generation.

==> ICLR_2027/figures/category-wise-results.tex <==
% Mean accuracy; asymmetric whiskers are min and max across the five models.
% Category order: descending mean TSG minus base gain.
% Requires pgfplots, compat=1.18. No title or footnotes.
\providecommand{\categoryplotfont}{\normalfont}
\begin{tikzpicture}
\definecolor{basecolor}{HTML}{C47743}
\definecolor{tsgcolor}{HTML}{237E83}
\definecolor{rangegrid}{HTML}{E9E9E9}
\definecolor{rangeaxis}{HTML}{666666}
\definecolor{rangeborder}{HTML}{B0B0B0}
\begin{axis}[
width=\dimexpr\linewidth-3.95cm\relax,height=5cm,scale only axis,
xmin=-2,xmax=102,ymin=-0.5,ymax=10.5,y dir=reverse,
xtick={0,20,40,60,80,100},ytick={0,1,2,3,4,5,6,7,8,9,10},
yticklabels={
{Alternative final state},
{Two-state transition},
{Reversible state return},
{Three-state transition},
{Exit and return},
{Persistent-entity transition},
{Anchored entity choice},
{Two ordered entries},
{Handover with overlap},
{Triggered response},
{Three ordered entries}
},font=\categoryplotfont\fontsize{8}{9}\selectfont,tick label style={font=\categoryplotfont\fontsize{8}{9}\selectfont},
yticklabel style={anchor=east,xshift=-3pt,text width=3.0cm,align=right},
xlabel={Sat Acc. (\%)},
xlabel style={align=center,font=\categoryplotfont\fontsize{8}{9}\selectfont,yshift=-2pt},
axis x line*=bottom,axis y line*=left,axis line style={rangeborder,line width=0.4pt},y axis line style={draw=none},yticklabel pos=left,xtick pos=bottom,ytick pos=left,
xtick align=outside,major tick length=2pt,tick style={rangeaxis,line width=0.4pt},ytick style={draw=none},
legend style={at={(0.5,1.025)},anchor=south,draw=none,fill=none,legend columns=2,cells={anchor=west},column sep=8pt,font=\categoryplotfont\fontsize{8}{9}\selectfont},clip=true,
]
\draw[rangegrid,line width=0.3pt] (axis cs:0,-0.5) -- (axis cs:0,10.5);
\draw[rangegrid,line width=0.3pt] (axis cs:20,-0.5) -- (axis cs:20,10.5);
\draw[rangegrid,line width=0.3pt] (axis cs:40,-0.5) -- (axis cs:40,10.5);
\draw[rangegrid,line width=0.3pt] (axis cs:60,-0.5) -- (axis cs:60,10.5);
\draw[rangegrid,line width=0.3pt] (axis cs:80,-0.5) -- (axis cs:80,10.5);
\draw[rangegrid,line width=0.3pt] (axis cs:100,-0.5) -- (axis cs:100,10.5);
\addplot+[forget plot,only marks,mark=square*,mark size=1.7pt,color=basecolor,
mark options={fill=white,draw=basecolor,line width=0.6pt},
error bars/.cd,x dir=both,x explicit,error mark=|,
error bar style={draw=basecolor!65,line width=0.55pt},
error mark options={rotate=0,draw=basecolor,mark size=2pt,line width=0.6pt}
] table[x=mean,y=row,x error minus=minus,x error plus=plus,row sep=\\] {
mean row minus plus\\
23.0000000000 -0.15 8.0000000000 12.0000000000\\
35.0000000000 0.85 20.0000000000 20.0000000000\\
21.0000000000 1.85 21.0000000000 29.0000000000\\
14.0000000000 2.85 14.0000000000 21.0000000000\\
11.0000000000 3.85 11.0000000000 44.0000000000\\
27.0000000000 4.85 27.0000000000 38.0000000000\\
11.0000000000 5.85 6.0000000000 9.0000000000\\
37.0000000000 6.85 7.0000000000 8.0000000000\\
7.0000000000 7.85 7.0000000000 8.0000000000\\
15.0000000000 8.85 15.0000000000 25.0000000000\\
10.3157894737 9.85 10.3157894737 21.2631578947\\
};
\addplot+[forget plot,only marks,mark=*,mark size=1.7pt,color=tsgcolor,
mark options={fill=tsgcolor,draw=tsgcolor,line width=0.6pt},
error bars/.cd,x dir=both,x explicit,error mark=|,
error bar style={draw=tsgcolor!65,line width=0.55pt},
error mark options={rotate=0,draw=tsgcolor,mark size=2pt,line width=0.6pt}
] table[x=mean,y=row,x error minus=minus,x error plus=plus,row sep=\\] {
mean row minus plus\\
66.0000000000 0.15 16.0000000000 14.0000000000\\
71.0000000000 1.15 11.0000000000 14.0000000000\\
43.0000000000 2.15 23.0000000000 32.0000000000\\
28.0000000000 3.15 8.0000000000 12.0000000000\\
23.0000000000 4.15 23.0000000000 27.0000000000\\
38.0000000000 5.15 28.0000000000 42.0000000000\\
21.0000000000 6.15 16.0000000000 14.0000000000\\
46.0000000000 7.15 6.0000000000 19.0000000000\\
9.0000000000 8.15 9.0000000000 16.0000000000\\
17.0000000000 9.15 12.0000000000 13.0000000000\\
12.2631578947 10.15 12.2631578947 14.0526315789\\
};
\addlegendimage{legend image code/.code={
  \draw[draw=basecolor,line width=0.6pt] (0cm,0cm) -- (0.45cm,0cm);
  \draw[draw=basecolor,line width=0.6pt] (0cm,-0.07cm) -- (0cm,0.07cm)
    (0.45cm,-0.07cm) -- (0.45cm,0.07cm);
  \draw[draw=basecolor,fill=white,line width=0.6pt]
    plot[mark=square*,mark size=1.7pt] coordinates {(0.225cm,0cm)};
}}
\addlegendentry{CFG-only}
\addlegendimage{legend image code/.code={
  \draw[draw=tsgcolor,line width=0.6pt] (0cm,0cm) -- (0.45cm,0cm);
  \draw[draw=tsgcolor,line width=0.6pt] (0cm,-0.07cm) -- (0cm,0.07cm)
    (0.45cm,-0.07cm) -- (0.45cm,0.07cm);
  \draw[draw=tsgcolor,fill=tsgcolor,line width=0.6pt]
    plot[mark=*,mark size=1.7pt] coordinates {(0.225cm,0cm)};
}}
\addlegendentry{TSG}
\end{axis}
\end{tikzpicture}


==> ICLR_2027/figures/cfg_tsg_sweep.tex <==
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Input inside the intended column/subfigure; inherits the paper's font family.
\begin{tikzpicture}
\definecolor{cfgWanOne}{HTML}{C47743}
\definecolor{cfgWanTwo}{HTML}{237E83}
\begin{axis}[
  width=\linewidth, height=3cm,
  xmin=-0.5, xmax=4.5, ymin=0, ymax=42,
  ytick={0,10,20,30,40},
  xtick={0,1,2,3,4},
  xticklabels={CFG,CFG ($2\times$),TSG-only,TSG $\rightarrow$ CFG,CFG + TSG},
  xticklabel style={rotate=30,anchor=north east,font=\normalfont\fontsize{7}{8}\selectfont},
  ylabel={Sat Acc. (\%)},
  font=\normalfont\fontsize{8}{9}\selectfont,
  tick label style={font=\normalfont\fontsize{8}{9}\selectfont},
  label style={font=\normalfont\fontsize{8}{9}\selectfont},
  axis x line*=bottom, axis y line*=left,
  axis line style={draw=gray!65,line width=0.4pt},
  tick align=outside, major tick length=2pt,
  tick style={draw=gray!65,line width=0.4pt},
  xtick style={draw=none},
  ymajorgrids=true, grid style={draw=gray!18,line width=0.3pt},
  axis on top=false,
  legend style={at={(0.5,1.03)},anchor=south,
    draw=none,fill=none,legend columns=2,
    cells={anchor=west},column sep=5pt,
    font=\normalfont\fontsize{8}{9}\selectfont},
  legend image code/.code={
    \path[#1,draw=none] (0cm,-0.07cm) rectangle (0.24cm,0.07cm);
  },
]
\addplot[ybar,bar width=7pt,bar shift=-4.5pt,
  draw=none,fill=cfgWanOne]
  coordinates {(0,16) (1,24) (2,8) (3,12) (4,32)};
\addlegendentry{Wan2.1 1.3B}
\addplot[ybar,bar width=7pt,bar shift=4.5pt,
  draw=none,fill=cfgWanTwo]
  coordinates {(0,24) (1,20) (2,24) (3,28) (4,36)};
\addlegendentry{Wan2.2 5B}
\end{axis}
\end{tikzpicture}


==> ICLR_2027/figures/examples/apple_to_banana/figure.tex <==
% Requires graphicx, tikz and \usetikzlibrary{calc}.
% Defaults to 90% of the surrounding linewidth; inherits the current paper font.
% Override \appleFigureWidth to change width; only the prompt shrinks if needed.
% Override \appleFrameDir when inputting from another directory.
\providecommand{\appleFrameDir}{ICLR_2027/figures/examples/apple_to_banana/frames}
\providecommand{\appleFigureWidth}{0.9\linewidth}
\ifdefined\applePromptBox\else\newsavebox{\applePromptBox}\fi
\ifdefined\appleLabelBox\else\newsavebox{\appleLabelBox}\fi
\begingroup
\definecolor{applepanel}{RGB}{0,125,115}
\definecolor{applepass}{RGB}{30,139,75}
\definecolor{applefail}{RGB}{198,48,55}
\definecolor{appleyellow}{HTML}{B58900}
\definecolor{applered}{HTML}{D32F2F}
\definecolor{applegreen}{HTML}{2E7D32}
\pgfmathsetlengthmacro{\appleUnit}{(\appleFigureWidth)/15.025}
\pgfmathsetlengthmacro{\appleImageWidth}{2.3*\appleUnit}
\pgfmathsetlengthmacro{\applePromptWidth}{15.025*\appleUnit-6pt}
% Measure an unbreakable line in the paper's current font; never enlarge it.
\sbox{\applePromptBox}{An \textcolor{red!75!black}{apple} appears first;
  a \textcolor{orange!80!black}{banana} joins in the middle third and remains alone in the final third.}
% Fit regular-weight paper-font labels inside both dimensions of the row gutter.
\pgfmathsetlengthmacro{\appleLabelMaxLength}{1.46*\appleUnit-6pt}
\pgfmathsetlengthmacro{\appleLabelMaxThickness}{.48*\appleUnit}
\def\appleRowLabel#1{%
  \sbox{\appleLabelBox}{\normalfont\footnotesize #1}%
  \ifdim\wd\appleLabelBox>\appleLabelMaxLength\relax
    \sbox{\appleLabelBox}{\resizebox{\appleLabelMaxLength}{!}{\usebox{\appleLabelBox}}}%
  \fi
  \ifdim\dimexpr\ht\appleLabelBox+\dp\appleLabelBox\relax>\appleLabelMaxThickness\relax
    \resizebox*{!}{\appleLabelMaxThickness}{\usebox{\appleLabelBox}}%
  \else
    \usebox{\appleLabelBox}%
  \fi
}
\begin{tikzpicture}[x=\appleUnit,y=\appleUnit]
% Anchor prompt spacing to the rendered header height, not a fixed coordinate.
\foreach \i/\id in {1/10,2/30,3/50,4/70,5/90,6/110}{
  \node[anchor=south,inner sep=0pt,outer sep=0pt,text=black]
    (frameid-\i) at ({1.775+2.4*(\i-1)},.79) {\strut Frame \id};
}
\coordinate (header-top-left) at (0,0 |- frameid-1.north);
\node[anchor=south west,align=center,text width=\applePromptWidth,inner sep=3pt,
  draw=applepanel!50,fill=applepanel!6,line width=.4pt,rounded corners=1pt]
  at ([yshift=4pt]header-top-left) {%
    \ifdim\wd\applePromptBox>\applePromptWidth\relax
      \resizebox{\applePromptWidth}{!}{\usebox{\applePromptBox}}%
    \else
      \usebox{\applePromptBox}%
    \fi
  };
% Each video and its vertical label form one compact rounded panel.
\foreach \y in {0,-1.56}{
  \draw[applepanel,line width=.65pt,rounded corners=3pt,fill=white]
    (0,{\y-.73}) rectangle (15.025,{\y+.73});
}
\node[rotate=90,inner sep=0pt,font=\normalfont]
  at (.27,0) {\appleRowLabel{CFG-only}};
\node[rotate=90,inner sep=0pt,font=\normalfont]
  at (.27,-1.56) {\appleRowLabel{TSG}};
% Matched frames 10,30,50,70,90,110 from 121-frame, 24-fps videos.
% Marks reflect visible phase requirements; not whole-video automated verdicts.
\foreach \method/\y in {cfg/0,tsg/-1.56}{
  \foreach \i/\time in {1/0.5,2/1.5,3/2.5,4/3.5,5/4.5,6/5.5}{
    \def\appleMarkColor{applepass}
    \def\appleFail{0}
    \def\appleCfg{cfg}
    \ifx\method\appleCfg
      \ifnum\i<3
        \def\appleMarkColor{applefail}\def\appleFail{1}
      \fi
      \ifnum\i>4
        \def\appleMarkColor{applefail}\def\appleFail{1}
      \fi
    \fi
    \coordinate (framecenter) at ({1.775+2.4*(\i-1)},\y);
    % Clip the image itself so rounded borders have clean corners.
    \begin{scope}
      \clip[rounded corners=2pt]
        ($(framecenter)+(-1.15,-.6325)$) rectangle
        ($(framecenter)+(1.15,.6325)$);
      \node[inner sep=0pt,outer sep=0pt] (frame) at (framecenter)
        {\includegraphics[width=\appleImageWidth]{\appleFrameDir/\method-\i.png}};
    \end{scope}
    \draw[\appleMarkColor,line width=.8pt,rounded corners=2pt]
      (frame.south west) rectangle (frame.north east);
    \node[fill=\appleMarkColor,draw=white,line width=.35pt,
      rounded corners=2pt,minimum width=.28cm,minimum height=.28cm,
      inner sep=0pt,anchor=north east] (mark)
      at ($(frame.north east)+(-.04,-.04)$) {};
    \ifnum\appleFail=1
      \draw[white,line width=.9pt,line cap=round]
        ($(mark.center)+(-.065,-.065)$) -- ($(mark.center)+(.065,.065)$)
        ($(mark.center)+(-.065,.065)$) -- ($(mark.center)+(.065,-.065)$);
    \else
      \draw[white,line width=.9pt,line cap=round,line join=round]
        ($(mark.center)+(-.08,0)$) -- ($(mark.center)+(-.02,-.06)$)
        -- ($(mark.center)+(.08,.07)$);
    \fi

  }
}
\end{tikzpicture}
\endgroup


==> ICLR_2027/figures/examples/beach_day_sunset_night/figure.tex <==
% Requires graphicx, tikz and \usetikzlibrary{calc}.
% Defaults to 90% of the surrounding linewidth; inherits the current paper font.
% Override \beachFigureWidth to change width; only the prompt shrinks if needed.
% Override \beachFrameDir when inputting from another directory.
\providecommand{\beachFrameDir}{ICLR_2027/figures/examples/beach_day_sunset_night/frames}
\providecommand{\beachFigureWidth}{0.9\linewidth}
\ifdefined\beachPromptBox\else\newsavebox{\beachPromptBox}\fi
\ifdefined\beachLabelBox\else\newsavebox{\beachLabelBox}\fi
\begingroup
\definecolor{beachpanel}{RGB}{0,125,115}
\definecolor{beachpass}{RGB}{30,139,75}
\definecolor{beachfail}{RGB}{198,48,55}
\definecolor{beachyellow}{HTML}{B58900}
\definecolor{beachred}{HTML}{D32F2F}
\definecolor{beachgreen}{HTML}{2E7D32}
\pgfmathsetlengthmacro{\beachUnit}{(\beachFigureWidth)/15.025}
\pgfmathsetlengthmacro{\beachImageWidth}{2.3*\beachUnit}
\pgfmathsetlengthmacro{\beachPromptWidth}{15.025*\beachUnit-6pt}
% Measure an unbreakable line in the paper's current font; never enlarge it.
\sbox{\beachPromptBox}{A beach is shown in
  \textcolor{blue!65!black}{daylight} in the first third,
  at \textcolor{orange!80!black}{sunset} in the middle third, and
  at \textcolor{violet}{night} in the final third.}
% Fit regular-weight paper-font labels inside both dimensions of the row gutter.
\pgfmathsetlengthmacro{\beachLabelMaxLength}{1.52*\beachUnit-6pt}
\pgfmathsetlengthmacro{\beachLabelMaxThickness}{.48*\beachUnit}
\def\beachRowLabel#1{%
  \sbox{\beachLabelBox}{\normalfont\footnotesize #1}%
  \ifdim\wd\beachLabelBox>\beachLabelMaxLength\relax
    \sbox{\beachLabelBox}{\resizebox{\beachLabelMaxLength}{!}{\usebox{\beachLabelBox}}}%
  \fi
  \ifdim\dimexpr\ht\beachLabelBox+\dp\beachLabelBox\relax>\beachLabelMaxThickness\relax
    \resizebox*{!}{\beachLabelMaxThickness}{\usebox{\beachLabelBox}}%
  \else
    \usebox{\beachLabelBox}%
  \fi
}
\begin{tikzpicture}[x=\beachUnit,y=\beachUnit]
% Anchor prompt spacing to the rendered header height, not a fixed coordinate.
\foreach \i/\id in {1/7,2/20,3/33,4/47,5/60,6/73}{
  \node[anchor=south,inner sep=0pt,outer sep=0pt,text=black]
    (frameid-\i) at ({1.775+2.4*(\i-1)},.82) {\strut Frame \id};
}
\coordinate (header-top-left) at (0,0 |- frameid-1.north);
\node[anchor=south west,align=center,text width=\beachPromptWidth,inner sep=3pt,
  draw=beachpanel!50,fill=beachpanel!6,line width=.4pt,rounded corners=1pt]
  at ([yshift=4pt]header-top-left) {%
    \ifdim\wd\beachPromptBox>\beachPromptWidth\relax
      \resizebox{\beachPromptWidth}{!}{\usebox{\beachPromptBox}}%
    \else
      \usebox{\beachPromptBox}%
    \fi
  };
% Each video and its vertical label form one compact rounded panel.
\foreach \y in {0,-1.62}{
  \draw[beachpanel,line width=.65pt,rounded corners=3pt,fill=white]
    (0,{\y-.76}) rectangle (15.025,{\y+.76});
}
\node[rotate=90,inner sep=0pt,font=\normalfont]
  at (.27,0) {\beachRowLabel{CFG-only}};
\node[rotate=90,inner sep=0pt,font=\normalfont]
  at (.27,-1.62) {\beachRowLabel{TSG}};
% Matched frames 7,20,33,47,60,73 from 81-frame, 16-fps videos.
% Marks reflect visible phase requirements; not whole-video automated verdicts.
\foreach \method/\y in {cfg/0,tsg/-1.62}{
  \foreach \i/\time in {1/0.5,2/1.5,3/2.5,4/3.5,5/4.5,6/5.5}{
    \def\beachMarkColor{beachpass}
    \def\beachFail{0}
    \def\beachCfg{cfg}
    \ifx\method\beachCfg
      \ifnum\i<3
        \def\beachMarkColor{beachfail}\def\beachFail{1}
      \fi
      \ifnum\i>4
        \def\beachMarkColor{beachfail}\def\beachFail{1}
      \fi
    \fi
    \coordinate (framecenter) at ({1.775+2.4*(\i-1)},\y);
    % Clip the image itself so rounded borders have clean corners.
    \begin{scope}
      \clip[rounded corners=2pt]
        ($(framecenter)+(-1.15,-.663462)$) rectangle
        ($(framecenter)+(1.15,.663462)$);
      \node[inner sep=0pt,outer sep=0pt] (frame) at (framecenter)
        {\includegraphics[width=\beachImageWidth]{\beachFrameDir/\method-\i.png}};
    \end{scope}
    \draw[\beachMarkColor,line width=.8pt,rounded corners=2pt]
      (frame.south west) rectangle (frame.north east);
    \node[fill=\beachMarkColor,draw=white,line width=.35pt,
      rounded corners=2pt,minimum width=.28cm,minimum height=.28cm,
      inner sep=0pt,anchor=north east] (mark)
      at ($(frame.north east)+(-.04,-.04)$) {};
    \ifnum\beachFail=1
      \draw[white,line width=.9pt,line cap=round]
        ($(mark.center)+(-.065,-.065)$) -- ($(mark.center)+(.065,.065)$)
        ($(mark.center)+(-.065,.065)$) -- ($(mark.center)+(.065,-.065)$);
    \else
      \draw[white,line width=.9pt,line cap=round,line join=round]
        ($(mark.center)+(-.08,0)$) -- ($(mark.center)+(-.02,-.06)$)
        -- ($(mark.center)+(.08,.07)$);
    \fi

  }
}
\end{tikzpicture}
\endgroup


==> ICLR_2027/figures/examples/candle_cup_teapot/figure.tex <==
% Requires graphicx, tikz and \usetikzlibrary{calc}.
% Defaults to 90% of the surrounding linewidth; inherits the current paper font.
% Override \candleFigureWidth to change width; only the prompt shrinks if needed.
% Override \candleFrameDir when inputting from another directory.
\providecommand{\candleFrameDir}{ICLR_2027/figures/examples/candle_cup_teapot/frames}
\providecommand{\candleFigureWidth}{0.9\linewidth}
\ifdefined\candlePromptBox\else\newsavebox{\candlePromptBox}\fi
\ifdefined\candleLabelBox\else\newsavebox{\candleLabelBox}\fi
\begingroup
\definecolor{candlepanel}{RGB}{0,125,115}
\definecolor{candlepass}{RGB}{30,139,75}
\definecolor{candlefail}{RGB}{198,48,55}
\definecolor{candleyellow}{HTML}{B58900}
\definecolor{candlered}{HTML}{D32F2F}
\definecolor{candlegreen}{HTML}{2E7D32}
\pgfmathsetlengthmacro{\candleUnit}{(\candleFigureWidth)/15.025}
\pgfmathsetlengthmacro{\candleImageWidth}{2.3*\candleUnit}
\pgfmathsetlengthmacro{\candlePromptWidth}{15.025*\candleUnit-6pt}
% Measure an unbreakable line in the paper's current font; never enlarge it.
\sbox{\candlePromptBox}{A \textcolor{orange!80!black}{candle} remains visible;
  a \textcolor{blue!65!black}{cup} joins in the middle third and a
  \textcolor{violet}{teapot} in the final third.}
% Fit regular-weight paper-font labels inside both dimensions of the row gutter.
\pgfmathsetlengthmacro{\candleLabelMaxLength}{1.52*\candleUnit-6pt}
\pgfmathsetlengthmacro{\candleLabelMaxThickness}{.48*\candleUnit}
\def\candleRowLabel#1{%
  \sbox{\candleLabelBox}{\normalfont\footnotesize #1}%
  \ifdim\wd\candleLabelBox>\candleLabelMaxLength\relax
    \sbox{\candleLabelBox}{\resizebox{\candleLabelMaxLength}{!}{\usebox{\candleLabelBox}}}%
  \fi
  \ifdim\dimexpr\ht\candleLabelBox+\dp\candleLabelBox\relax>\candleLabelMaxThickness\relax
    \resizebox*{!}{\candleLabelMaxThickness}{\usebox{\candleLabelBox}}%
  \else
    \usebox{\candleLabelBox}%
  \fi
}
\begin{tikzpicture}[x=\candleUnit,y=\candleUnit]
% Anchor prompt spacing to the rendered header height, not a fixed coordinate.
\foreach \i/\id in {1/7,2/20,3/33,4/47,5/60,6/73}{
  \node[anchor=south,inner sep=0pt,outer sep=0pt,text=black]
    (frameid-\i) at ({1.775+2.4*(\i-1)},.82) {\strut Frame \id};
}
\coordinate (header-top-left) at (0,0 |- frameid-1.north);
\node[anchor=south west,align=center,text width=\candlePromptWidth,inner sep=3pt,
  draw=candlepanel!50,fill=candlepanel!6,line width=.4pt,rounded corners=1pt]
  at ([yshift=4pt]header-top-left) {%
    \ifdim\wd\candlePromptBox>\candlePromptWidth\relax
      \resizebox{\candlePromptWidth}{!}{\usebox{\candlePromptBox}}%
    \else
      \usebox{\candlePromptBox}%
    \fi
  };
% Each video and its vertical label form one compact rounded panel.
\foreach \y in {0,-1.62}{
  \draw[candlepanel,line width=.65pt,rounded corners=3pt,fill=white]
    (0,{\y-.76}) rectangle (15.025,{\y+.76});
}
\node[rotate=90,inner sep=0pt,font=\normalfont]
  at (.27,0) {\candleRowLabel{CFG-only}};
\node[rotate=90,inner sep=0pt,font=\normalfont]
  at (.27,-1.62) {\candleRowLabel{TSG}};
% Matched frames 7,20,33,47,60,73 from 81-frame, 16-fps videos.
% Marks reflect visible phase requirements; not whole-video automated verdicts.
\foreach \method/\y in {cfg/0,tsg/-1.62}{
  \foreach \i/\time in {1/0.5,2/1.5,3/2.5,4/3.5,5/4.5,6/5.5}{
    \def\candleMarkColor{candlepass}
    \def\candleFail{0}
    \def\candleCfg{cfg}
    \ifx\method\candleCfg
      \ifnum\i>1
        \def\candleMarkColor{candlefail}\def\candleFail{1}
      \fi
    \fi
    \coordinate (framecenter) at ({1.775+2.4*(\i-1)},\y);
    % Clip the image itself so rounded borders have clean corners.
    \begin{scope}
      \clip[rounded corners=2pt]
        ($(framecenter)+(-1.15,-.663462)$) rectangle
        ($(framecenter)+(1.15,.663462)$);
      \node[inner sep=0pt,outer sep=0pt] (frame) at (framecenter)
        {\includegraphics[width=\candleImageWidth]{\candleFrameDir/\method-\i.png}};
    \end{scope}
    \draw[\candleMarkColor,line width=.8pt,rounded corners=2pt]
      (frame.south west) rectangle (frame.north east);
    \node[fill=\candleMarkColor,draw=white,line width=.35pt,
      rounded corners=2pt,minimum width=.28cm,minimum height=.28cm,
      inner sep=0pt,anchor=north east] (mark)
      at ($(frame.north east)+(-.04,-.04)$) {};
    \ifnum\candleFail=1
      \draw[white,line width=.9pt,line cap=round]
        ($(mark.center)+(-.065,-.065)$) -- ($(mark.center)+(.065,.065)$)
        ($(mark.center)+(-.065,.065)$) -- ($(mark.center)+(.065,-.065)$);
    \else
      \draw[white,line width=.9pt,line cap=round,line join=round]
        ($(mark.center)+(-.08,0)$) -- ($(mark.center)+(-.02,-.06)$)
        -- ($(mark.center)+(.08,.07)$);
    \fi

  }
}
\end{tikzpicture}
\endgroup


==> ICLR_2027/figures/examples/drone/figure.tex <==
% Requires graphicx, tikz and \usetikzlibrary{calc}.
% Defaults to 90% of the surrounding linewidth; inherits the current paper font.
% Override \droneFigureWidth to change width; only the prompt shrinks if needed.
% Override \droneFrameDir when inputting from another directory.
\providecommand{\droneFrameDir}{ICLR_2027/figures/examples/drone/frames}
\providecommand{\droneFigureWidth}{0.9\linewidth}
\ifdefined\dronePromptBox\else\newsavebox{\dronePromptBox}\fi
\ifdefined\droneLabelBox\else\newsavebox{\droneLabelBox}\fi
\begingroup
\definecolor{dronepanel}{RGB}{0,125,115}
\definecolor{dronepass}{RGB}{30,139,75}
\definecolor{dronefail}{RGB}{198,48,55}
\definecolor{droneyellow}{HTML}{B58900}
\definecolor{dronered}{HTML}{D32F2F}
\definecolor{dronegreen}{HTML}{2E7D32}
\pgfmathsetlengthmacro{\droneUnit}{(\droneFigureWidth)/15.025}
\pgfmathsetlengthmacro{\droneImageWidth}{2.3*\droneUnit}
\pgfmathsetlengthmacro{\dronePromptWidth}{15.025*\droneUnit-6pt}
% Measure an unbreakable line in the paper's current font; never enlarge it.
\sbox{\dronePromptBox}{A \textcolor{blue!65!black}{drone} remains visible throughout;
  a \textcolor{orange!80!black}{flare signal} or a \textcolor{violet}{stranded hiker}
  appears in the second half.}
% Fit regular-weight paper-font labels inside both dimensions of the row gutter.
\pgfmathsetlengthmacro{\droneLabelMaxLength}{1.74*\droneUnit-6pt}
\pgfmathsetlengthmacro{\droneLabelMaxThickness}{.48*\droneUnit}
\def\droneRowLabel#1{%
  \sbox{\droneLabelBox}{\normalfont\footnotesize #1}%
  \ifdim\wd\droneLabelBox>\droneLabelMaxLength\relax
    \sbox{\droneLabelBox}{\resizebox{\droneLabelMaxLength}{!}{\usebox{\droneLabelBox}}}%
  \fi
  \ifdim\dimexpr\ht\droneLabelBox+\dp\droneLabelBox\relax>\droneLabelMaxThickness\relax
    \resizebox*{!}{\droneLabelMaxThickness}{\usebox{\droneLabelBox}}%
  \else
    \usebox{\droneLabelBox}%
  \fi
}
\begin{tikzpicture}[x=\droneUnit,y=\droneUnit]
% Anchor prompt spacing to the rendered header height, not a fixed coordinate.
\foreach \i/\id in {1/4,2/12,3/20,4/28,5/36,6/44}{
  \node[anchor=south,inner sep=0pt,outer sep=0pt,text=black]
    (frameid-\i) at ({1.775+2.4*(\i-1)},.94) {\strut Frame \id};
}
\coordinate (header-top-left) at (0,0 |- frameid-1.north);
\node[anchor=south west,align=center,text width=\dronePromptWidth,inner sep=3pt,
  draw=dronepanel!50,fill=dronepanel!6,line width=.4pt,rounded corners=1pt]
  at ([yshift=4pt]header-top-left) {%
    \ifdim\wd\dronePromptBox>\dronePromptWidth\relax
      \resizebox{\dronePromptWidth}{!}{\usebox{\dronePromptBox}}%
    \else
      \usebox{\dronePromptBox}%
    \fi
  };
% Each video and its vertical label form one compact rounded panel.
\foreach \y in {0,-1.86}{
  \draw[dronepanel,line width=.65pt,rounded corners=3pt,fill=white]
    (0,{\y-.87}) rectangle (15.025,{\y+.87});
}
\node[rotate=90,inner sep=0pt,font=\normalfont]
  at (.27,0) {\droneRowLabel{CFG-only}};
\node[rotate=90,inner sep=0pt,font=\normalfont]
  at (.27,-1.86) {\droneRowLabel{TSG}};
% Frames 4,12,20,28,36,44: identical timestamps in both 49-frame, 8-fps videos.
% Qualitative marks: drone presence before midpoint; drone + detection event
% in displayed second-half frames. These are not per-frame LTL verdicts.
\foreach \method/\y in {cfg/0,tsg/-1.86}{
  \foreach \i/\time in {1/0.5,2/1.5,3/2.5,4/3.5,5/4.5,6/5.5}{
    \def\droneMarkColor{dronepass}
    \def\droneFail{0}
    \def\droneCfg{cfg}
    \ifx\method\droneCfg
      \ifnum\i>3
        \def\droneMarkColor{dronefail}\def\droneFail{1}
      \fi
    \fi
    \coordinate (framecenter) at ({1.775+2.4*(\i-1)},\y);
    % Clip the image itself so rounded borders have clean corners.
    \begin{scope}
      \clip[rounded corners=2pt]
        ($(framecenter)+(-1.15,-.766667)$) rectangle
        ($(framecenter)+(1.15,.766667)$);
      \node[inner sep=0pt,outer sep=0pt] (frame) at (framecenter)
        {\includegraphics[width=\droneImageWidth]{\droneFrameDir/\method-\i.png}};
    \end{scope}
    \draw[\droneMarkColor,line width=.8pt,rounded corners=2pt]
      (frame.south west) rectangle (frame.north east);
    \node[fill=\droneMarkColor,draw=white,line width=.35pt,
      rounded corners=2pt,minimum width=.28cm,minimum height=.28cm,
      inner sep=0pt,anchor=north east] (mark)
      at ($(frame.north east)+(-.04,-.04)$) {};
    \ifnum\droneFail=1
      \draw[white,line width=.9pt,line cap=round]
        ($(mark.center)+(-.065,-.065)$) -- ($(mark.center)+(.065,.065)$)
        ($(mark.center)+(-.065,.065)$) -- ($(mark.center)+(.065,-.065)$);
    \else
      \draw[white,line width=.9pt,line cap=round,line join=round]
        ($(mark.center)+(-.08,0)$) -- ($(mark.center)+(-.02,-.06)$)
        -- ($(mark.center)+(.08,.07)$);
    \fi

  }
}
\end{tikzpicture}
\endgroup


==> ICLR_2027/figures/examples/traffic_light/figure.tex <==
% Requires graphicx, tikz and \usetikzlibrary{calc}.
% Defaults to 90% of the surrounding linewidth; inherits the current paper font.
% Override \trafficFigureWidth to change width; only the prompt shrinks if needed.
% Override \trafficFrameDir when inputting from another directory.
\providecommand{\trafficFrameDir}{ICLR_2027/figures/examples/traffic_light/frames}
\providecommand{\trafficFigureWidth}{0.9\linewidth}
\ifdefined\trafficPromptBox\else\newsavebox{\trafficPromptBox}\fi
\ifdefined\trafficLabelBox\else\newsavebox{\trafficLabelBox}\fi
\begingroup
\definecolor{trafficpanel}{RGB}{0,125,115}
\definecolor{trafficpass}{RGB}{30,139,75}
\definecolor{trafficfail}{RGB}{198,48,55}
\definecolor{trafficyellow}{HTML}{B58900}
\definecolor{trafficred}{HTML}{D32F2F}
\definecolor{trafficgreen}{HTML}{2E7D32}
\pgfmathsetlengthmacro{\trafficUnit}{(\trafficFigureWidth)/15.025}
\pgfmathsetlengthmacro{\trafficImageWidth}{2.3*\trafficUnit}
\pgfmathsetlengthmacro{\trafficPromptWidth}{15.025*\trafficUnit-6pt}
% Measure an unbreakable line in the paper's current font; never enlarge it.
\sbox{\trafficPromptBox}{A
  \textcolor{blue!65!black}{traffic light} turns
  \textcolor{trafficyellow}{yellow} in the first third,
  \textcolor{trafficred}{red} in the middle third, and
  \textcolor{trafficgreen}{green} in the final third.}
% Fit regular-weight paper-font labels inside both dimensions of the row gutter.
\pgfmathsetlengthmacro{\trafficLabelMaxLength}{1.74*\trafficUnit-6pt}
\pgfmathsetlengthmacro{\trafficLabelMaxThickness}{.48*\trafficUnit}
\def\trafficRowLabel#1{%
  \sbox{\trafficLabelBox}{\normalfont\footnotesize #1}%
  \ifdim\wd\trafficLabelBox>\trafficLabelMaxLength\relax
    \sbox{\trafficLabelBox}{\resizebox{\trafficLabelMaxLength}{!}{\usebox{\trafficLabelBox}}}%
  \fi
  \ifdim\dimexpr\ht\trafficLabelBox+\dp\trafficLabelBox\relax>\trafficLabelMaxThickness\relax
    \resizebox*{!}{\trafficLabelMaxThickness}{\usebox{\trafficLabelBox}}%
  \else
    \usebox{\trafficLabelBox}%
  \fi
}
\begin{tikzpicture}[x=\trafficUnit,y=\trafficUnit]
% Anchor prompt spacing to the rendered header height, not a fixed coordinate.
\foreach \i/\id in {1/4,2/12,3/20,4/28,5/36,6/44}{
  \node[anchor=south,inner sep=0pt,outer sep=0pt,text=black]
    (frameid-\i) at ({1.775+2.4*(\i-1)},.94) {\strut Frame \id};
}
\coordinate (header-top-left) at (0,0 |- frameid-1.north);
\node[anchor=south west,align=center,text width=\trafficPromptWidth,inner sep=3pt,
  draw=trafficpanel!50,fill=trafficpanel!6,line width=.4pt,rounded corners=1pt]
  at ([yshift=4pt]header-top-left) {%
    \ifdim\wd\trafficPromptBox>\trafficPromptWidth\relax
      \resizebox{\trafficPromptWidth}{!}{\usebox{\trafficPromptBox}}%
    \else
      \usebox{\trafficPromptBox}%
    \fi
  };
% Each video and its vertical label form one compact rounded panel.
\foreach \y in {0,-1.86}{
  \draw[trafficpanel,line width=.65pt,rounded corners=3pt,fill=white]
    (0,{\y-.87}) rectangle (15.025,{\y+.87});
}
\node[rotate=90,inner sep=0pt,font=\normalfont]
  at (.27,0) {\trafficRowLabel{CFG-only}};
\node[rotate=90,inner sep=0pt,font=\normalfont]
  at (.27,-1.86) {\trafficRowLabel{TSG}};
% Frames 4,12,20,28,36,44: identical timestamps in both 49-frame, 8-fps videos.
% Marks are qualitative judgments of the displayed light color in each third.
\foreach \method/\y in {cfg/0,tsg/-1.86}{
  \foreach \i/\time in {1/0.5,2/1.5,3/2.5,4/3.5,5/4.5,6/5.5}{
    \def\trafficMarkColor{trafficpass}
    \def\trafficFail{0}
    \def\trafficCfg{cfg}
    \ifx\method\trafficCfg
      \ifnum\i<5
        \def\trafficMarkColor{trafficfail}\def\trafficFail{1}
      \fi
    \fi
    \coordinate (framecenter) at ({1.775+2.4*(\i-1)},\y);
    % Clip the image itself so rounded borders have clean corners.
    \begin{scope}
      \clip[rounded corners=2pt]
        ($(framecenter)+(-1.15,-.766667)$) rectangle
        ($(framecenter)+(1.15,.766667)$);
      \node[inner sep=0pt,outer sep=0pt] (frame) at (framecenter)
        {\includegraphics[width=\trafficImageWidth]{\trafficFrameDir/\method-\i.png}};
    \end{scope}
    \draw[\trafficMarkColor,line width=.8pt,rounded corners=2pt]
      (frame.south west) rectangle (frame.north east);
    \node[fill=\trafficMarkColor,draw=white,line width=.35pt,
      rounded corners=2pt,minimum width=.28cm,minimum height=.28cm,
      inner sep=0pt,anchor=north east] (mark)
      at ($(frame.north east)+(-.04,-.04)$) {};
    \ifnum\trafficFail=1
      \draw[white,line width=.9pt,line cap=round]
        ($(mark.center)+(-.065,-.065)$) -- ($(mark.center)+(.065,.065)$)
        ($(mark.center)+(-.065,.065)$) -- ($(mark.center)+(.065,-.065)$);
    \else
      \draw[white,line width=.9pt,line cap=round,line join=round]
        ($(mark.center)+(-.08,0)$) -- ($(mark.center)+(-.02,-.06)$)
        -- ($(mark.center)+(.08,.07)$);
    \fi

  }
}
\end{tikzpicture}
\endgroup


==> ICLR_2027/figures/method.tex <==
% Required: amsmath, graphicx, tikz; TikZ libraries arrows.meta, calc, positioning, fit, backgrounds.
% Coordinates are in cm. Intended for a two-column figure* at \textwidth.
% Override this path before inputting the figure from a different paper directory.
\providecommand{\TSGFrameDir}{frames}
% Frame width is adjustable without editing the filmstrip macro.
\providecommand{\tsgFrameWidth}{2cm}
% Proposition colors are separate from the red/green frame-verdict colors.
\definecolor{statestand}{RGB}{184,102,0}
\definecolor{statesit}{RGB}{39,104,181}
\definecolor{statelie}{RGB}{145,58,151}
\providecommand{\tsgStand}{\textcolor{statestand}{\textbf{stand}}}
\providecommand{\tsgSit}{\textcolor{statesit}{\textbf{sit}}}
\providecommand{\tsgLie}{\textcolor{statelie}{\textbf{lie down}}}
\definecolor{framepass}{RGB}{30,139,75}
\definecolor{framefail}{RGB}{198,48,55}
% Arguments: frame filename, 0 for a cross or 1 for a tick.
% Marks and borders are vector overlays; source PNGs are unchanged.
\providecommand{\tsgMarkedFrame}[2]{%
  \begingroup
  \ifnum#2=0\def\tsgMarkColor{framefail}\else\def\tsgMarkColor{framepass}\fi
  \tikz[baseline=(frame.south)]{
    \node[inner sep=0pt,outer sep=0pt] (frame)
      {\includegraphics[width=\tsgFrameWidth]{\TSGFrameDir/#1}};
    \draw[draw=\tsgMarkColor,line width=1pt]
      (frame.south west) rectangle (frame.north east);
    \node[fill=\tsgMarkColor,draw=white,line width=.4pt,
      rounded corners=1pt,minimum width=.32cm,minimum height=.32cm,
      inner sep=0pt,anchor=north east] (mark)
      at ($(frame.north east)+(-.04,-.04)$) {};
    \ifnum#2=0
      \draw[white,line width=1pt,line cap=round]
        ($(mark.center)+(-.075,-.075)$) -- ($(mark.center)+(.075,.075)$)
        ($(mark.center)+(-.075,.075)$) -- ($(mark.center)+(.075,-.075)$);
    \else
      \draw[white,line width=1pt,line cap=round,line join=round]
        ($(mark.center)+(-.09,0)$) -- ($(mark.center)+(-.025,-.07)$)
        -- ($(mark.center)+(.09,.08)$);
    \fi
  }%
  \endgroup
}
\providecommand{\tsgVideoStrip}[1]{%
  \begingroup
  \def\tsgCurrentMethod{#1}\def\tsgCfgMethod{cfg}%
  \ifx\tsgCurrentMethod\tsgCfgMethod
    \tsgMarkedFrame{#1-1.png}{0}%
  \else
    \tsgMarkedFrame{#1-1.png}{1}%
  \fi
  \hspace{2pt}\tsgMarkedFrame{#1-2.png}{1}%
  \hspace{2pt}\tsgMarkedFrame{#1-3.png}{1}%
  \endgroup
}
\begin{tikzpicture}[
  font=\small, >=Latex, line width=.65pt,
  box/.style={draw=black!45, rounded corners=2pt, fill=white,
    align=center, minimum height=1cm, inner sep=5pt},
  model/.style={box, minimum width=3cm, minimum height=1.15cm, inner sep=7pt},
  chip/.style={draw, rounded corners=1pt, font=\scriptsize,
    minimum width=.55cm, minimum height=.38cm, inner sep=2pt, align=center},
  latentchip/.style={chip,draw=latentgold,fill=latentgold!15},
  promptchip/.style={chip,draw=cfgblue,fill=cfgblue!12},
  attentionchip/.style={chip,draw=attentionink,fill=attentionink!12},
  alignedattentionchip/.style={chip,draw=tsgteal,fill=tsgteal!12},
  specchip/.style={chip,draw=tsgteal,fill=tsgteal!12},
  flow/.style={->, draw=black!65},
  cfgflow/.style={->, draw=cfgblue},
  specflow/.style={->, draw=tsgteal, thick},
  note/.style={font=\scriptsize, align=center, text=black!65}
]
\definecolor{latentgold}{RGB}{170,115,30}
\definecolor{cfgblue}{RGB}{53,104,161}
\definecolor{tsgteal}{RGB}{0,125,115}

% Illustrative temporal attention, not measured experimental values.
% Each entry is column/row/intensity (0--100); rows: stand, sit, lie down.
% Both panels use the same row-specific color scales; darker means more attention.
% Two columns represent each third.
\definecolor{attentionink}{RGB}{62,73,145}
\tikzset{pics/attention/.style args={#1}{code={
  \foreach \col/\row/\value in {#1}{
    \ifcase\row\def\statecolor{statestand}\or
      \def\statecolor{statesit}\or\def\statecolor{statelie}\fi
    \fill[\statecolor!\value!white]
      ({.30*\col},{-.19*\row}) rectangle ++(.30,-.19);
  }
  \draw[black!35,line width=.3pt] (0,0) rectangle (1.8,-.57);
  \foreach \x in {.6,1.2}{\draw[white,line width=1pt] (\x,0) -- (\x,-.57);}
  \foreach \row/\state in {0/\tsgStand,1/\tsgSit,2/\tsgLie}{
    \node[anchor=east,font=\scriptsize,inner sep=2pt]
      at (-.04,{-.19*\row-.095}) {\state};
  }
  \foreach \x/\third in {.3/first,.9/middle,1.5/last}{
    \node[anchor=north,font=\tiny,inner sep=1pt] at (\x,-.60) {\third};
  }
}}}

% One denoising step; the three blocks use identical transformer weights.
\node[model,fill=black!4] (uncond) at (3,0)
  {$T_\theta(z_k,e_{\mathrm{ref}},k)$\\[-1pt]{\scriptsize reference prompt}};
\node[model,draw=cfgblue,fill=cfgblue!7] (cond) at (3,-1.45)
  {$T_\theta(z_k,e_p,k)$\\[3pt]
   {\scriptsize unmodified conditional pass}};
\node[model,draw=tsgteal,fill=tsgteal!7] (spec) at (3,-3.15)
  {$T_\theta(z_k,e_p,k)$\\[3pt]
   \tikz[baseline=-.5ex]{
     \node[attentionchip] (original) at (0,0) {$A^{\ell,h}$};
     \node[alignedattentionchip] (aligned) at (1.35,0) {$\widetilde A^{\ell,h}$};
     \draw[specflow] (original.east) -- (aligned.west);
   }\\[3pt]
   {\scriptsize online layerwise steering}};
% Labeled chips indicate inputs; matching colors refer to the input cards.
% Their symbols preserve the meaning in grayscale as well.
\foreach \m in {uncond,cond,spec}{
  \node[latentchip,anchor=east] (latent-\m) at ($(\m.west)+(-.72,0)$) {$z_k$};
}
\node[chip,draw=black!40,fill=black!5,anchor=east]
  at ($(uncond.west)+(-.08,0)$) {$e_{\mathrm{ref}}$};
\foreach \m in {cond,spec}{
  \node[promptchip,anchor=east] at ($(\m.west)+(-.08,0)$) {$e_p$};
}

\node[box,draw=cfgblue,fill=cfgblue!7,minimum width=4.9cm] (cfg) at (8,0)
  {\textbf{CFG}\\$d_{\mathrm{cfg}}=d_u+\lambda_{\mathrm{cfg}}(d_c-d_u)$};
\draw[flow] (uncond.east) -- node[above] {$d_u$} (cfg.west);

\node[box,draw=tsgteal,fill=tsgteal!7,minimum width=4.9cm] (tsg) at (8,-3.15)
  {\textbf{TSG (ours)}\\
   $d_{\mathrm{tsg}}=d_{\mathrm{cfg}}+\lambda_{\mathrm{tsg}}(d_\varphi-d_c)$};
\draw[specflow] (spec.east) -- node[above] {$d_\varphi$} (tsg.west);
% With the attention inset below, shared directions connect locally.
\draw[cfgflow] (cfg.south) -- node[right,note,text=cfgblue] {$d_{\mathrm{cfg}}$} (tsg.north);
% One conditional-direction rail branches vertically to both combinations.
\coordinate (conditionalbranch) at (6.4,-1.45);
\draw[draw=cfgblue] (cond.east) -- node[above,text=cfgblue] {$d_c$} (conditionalbranch);
\fill[cfgblue] (conditionalbranch) circle (1.3pt);
\draw[cfgflow] (conditionalbranch) -- ($(cfg.south)+(-1.6,0)$);
\draw[cfgflow] (conditionalbranch) -- ($(tsg.north)+(-1.6,0)$);

% Dashed output arrows summarize the remaining denoising steps and decoding.
% Matched video frames are distinct from the illustrative attention traces.
\node[box,draw=cfgblue,anchor=west,minimum height=1.1cm]
  (videocfg) at (11.1,0) {CFG throughout\\[3pt]\tsgVideoStrip{cfg}};
\node[box,draw=tsgteal,anchor=west,minimum height=1.1cm]
  (videotsg) at (11.1,-3.15) {CFG + TSG (first 15 steps) $\to$ CFG\\[3pt]\tsgVideoStrip{tsg}};
\draw[cfgflow,dashed] (cfg.east) -- (videocfg.west);
\draw[specflow,dashed] (tsg.east) -- (videotsg.west);

% Center the two supporting panels on the rendered guidance-flow bounds.
% This automatically follows changes to the filmstrip width.
\node[fit=(uncond)(cond)(spec)(cfg)(tsg)(videocfg)(videotsg)
  (latent-uncond)(latent-cond)(latent-spec),inner sep=0pt,outer sep=0pt]
  (guidancebounds) {};
\path (guidancebounds.center);
\pgfgetlastxy{\guidanceCenterX}{\guidanceCenterY}
% Input cards span .4 cm to 15.7 cm + 10 pt of internal padding.
\pgfmathsetlengthmacro{\inputPanelShift}{\guidanceCenterX-(8.05cm+5pt)}
\pgfmathsetlengthmacro{\attentionPanelShift}{\guidanceCenterX-8.075cm}
\begin{scope}[xshift=\inputPanelShift]
% Full-width input row. Anchors and explicit widths keep the cards shallow.
% Labeled chips below refer to these cards without input-distribution arrows.
\node[box,draw=latentgold,fill=latentgold!15,anchor=north west,
  text width=1.1cm,minimum height=1.1cm] (latent) at (.4,2.5)
  {\textbf{Latent}\\$z_k$};
\node[box,draw=cfgblue,fill=cfgblue!7,anchor=north west,
  text width=6cm,minimum height=1.1cm] (prompt) at (2.1,2.5)
  {\textbf{Text prompt $p$}\\
   Dog: \tsgStand{} $\to$ \tsgSit{} $\to$ \tsgLie{}; equal thirds.};
% Half-open normalized-time intervals avoid conflicting boundary states.
\node[box,draw=tsgteal,fill=tsgteal!7,anchor=north west,
  text width=7cm,minimum height=1.1cm] (formula) at (8.7,2.5)
  {\textbf{Specification $\varphi$}\\[2pt]
   {\footnotesize $\mathbf F_{[0,1/3)}\text{\tsgStand}
    \land\mathbf F_{[1/3,2/3)}\text{\tsgSit}
    \land\mathbf F_{[2/3,1]}\text{\tsgLie}$}};

% Group title sits on the border to avoid a separate header row.
\node[draw=black!40,rounded corners=3pt,inner sep=6pt,
  fit=(latent)(prompt)(formula)] (inputs) {};
\node[anchor=west,fill=white,inner xsep=4pt,inner ysep=1pt,
  font=\small\bfseries] at ($(inputs.north west)+(.18,0)$)
  {Inputs at denoising step $k$};

\end{scope}

\begin{scope}[xshift=\attentionPanelShift]
\node[box,draw=cfgblue,minimum width=4.4cm,minimum height=2.1cm]
  (traces) at (2.65,-6.0) {};
% Chips are part of the headings, so no duplicate tag occupies the plot area.
\node[font=\scriptsize\bfseries,text=cfgblue] at (2.65,-5.37)
  {Current layer's traces\enspace
   \tikz[baseline=-.5ex]{\node[attentionchip] {$a^{\ell,h}$};}};
\pic at (2.25,-5.8) {attention={
  0/0/12,1/0/8,2/0/5,3/0/5,4/0/4,5/0/4,
  0/1/85,1/1/90,2/1/90,3/1/85,4/1/20,5/1/10,
  0/2/5,1/2/5,2/2/10,3/2/15,4/2/80,5/2/90}};
\node[box,draw=tsgteal,fill=tsgteal!7,text width=4.55cm,
  minimum height=1.65cm,font=\footnotesize] (score) at (7.8,-6.0)
  {\textbf{Score + logit bias}\\[3pt]
   $S_{\ell,h}=\operatorname{Score}(\hat y^{\ell,h},\varphi)$\\[3pt]
   $\widetilde L_{z,p}^{\ell,h}=L_{z,p}^{\ell,h}+\operatorname{Bias}(\nabla_{a^{\ell,h}}S_{\ell,h})$};
\node[box,draw=tsgteal,minimum width=5cm,minimum height=2.1cm]
  (updated) at (13.2,-6.0) {};
\node[font=\scriptsize\bfseries,text=tsgteal] at (13.2,-5.37)
  {Traces after local steering\enspace
   \tikz[baseline=-.5ex]{\node[alignedattentionchip] {$\widetilde a^{\ell,h}$};}};
\pic at (12.8,-5.8) {attention={
  0/0/90,1/0/85,2/0/10,3/0/5,4/0/5,5/0/5,
  0/1/5,1/1/10,2/1/90,3/1/85,4/1/10,5/1/5,
  0/2/5,1/2/5,2/2/5,3/2/10,4/2/85,5/2/90}};
\draw[specflow] (traces.east) -- (score.west);
\draw[specflow] (score.east) -- (updated.west);
% A compact frame groups the update and its illustrative-attention legend.
% Draw behind the content so the connecting arrows remain visible.
\begin{scope}[on background layer]
  \draw[draw=tsgteal!45,fill=tsgteal!2,rounded corners=3pt]
    (.2,-4.65) rectangle (15.95,-7.5);
\end{scope}
\node[anchor=west,fill=white,inner xsep=4pt,inner ysep=1pt,
  font=\scriptsize\bfseries,text=tsgteal] at (.55,-4.65)
  {Inside the guided pass: steer the current layer, then continue\enspace
   \tikz[baseline=-.5ex]{\node[specchip] {$\varphi$};}};
% Shared qualitative scale, inside the frame; values are illustrative.
\node[font=\tiny,text=black!65,anchor=east,inner sep=1pt]
  at (7.75,-7.25) {Illustrative attention: low to high};
\foreach \row/\statecolor in {0/statestand,1/statesit,2/statelie}{
  \foreach \i/\v in {0/5,1/25,2/45,3/65,4/90}{
    \fill[\statecolor!\v!white]
      ({7.8+.16*\i},{-7.16-.055*\row}) rectangle ++(.16,-.055);
  }
}
\end{scope}
\end{tikzpicture}


==> ICLR_2027/figures/rho_sweep.tex <==
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Same accuracy-matched 25 examples per model and setting.
% Measured rho values only: 0, 1, 2, 3, 4, 5. Lines connect observations.
% Pass counts: Wan2.1 = 4,8,6,5,5,4; Wan2.2 = 6,9,8,7,6,5 (out of 25).
% Input at the intended column/subfigure width; do not resize the text.
\begin{tikzpicture}
\definecolor{rhoWanOne}{HTML}{C47743}
\definecolor{rhoWanTwo}{HTML}{237E83}
\begin{axis}[
  width=\linewidth,
  height=3.5cm,
  xmin=-0.15,xmax=5.15,
  ymin=0,ymax=40,
  xtick={0,1,2,3,4,5},
  ytick={0,10,20,30,40},
  xlabel={TSG strength $\rho$ ($0$: CFG-only)},
  ylabel={Sat Acc. (\%)},
  font=\normalfont\fontsize{8}{9}\selectfont,
  tick label style={font=\normalfont\fontsize{8}{9}\selectfont},
  label style={font=\normalfont\fontsize{8}{9}\selectfont},
  axis x line*=bottom,axis y line*=left,
  axis line style={draw=gray!65,line width=0.4pt},
  tick align=outside,major tick length=2pt,
  tick style={draw=gray!65,line width=0.4pt},
  ymajorgrids=true,grid style={draw=gray!18,line width=0.3pt},
  legend style={at={(0.5,1.03)},anchor=south,
    draw=none,fill=none,legend columns=2,
    cells={anchor=west},column sep=6pt,
    font=\normalfont\fontsize{8}{9}\selectfont},
]
\addplot[color=rhoWanOne,line width=0.9pt,mark=square*,mark size=2pt,
  mark options={fill=white,draw=rhoWanOne,line width=0.8pt}]
  coordinates {(0,16) (1,32) (2,24) (3,20) (4,20) (5,16)};
\addlegendentry{Wan2.1 1.3B}
\addplot[color=rhoWanTwo,line width=0.9pt,dashed,mark=*,mark size=2pt,
  mark options={solid,fill=rhoWanTwo,draw=rhoWanTwo}]
  coordinates {(0,24) (1,36) (2,32) (3,28) (4,24) (5,20)};
\addlegendentry{Wan2.2 5B}
\end{axis}
\end{tikzpicture}

